Analysis of Deep-Learning Methods in an ISO/TS 15066-Compliant Human-Robot Safety Framework

Over the last years collaborative robots have gained great success in manufacturing applications where human and robot work together in close proximity. However, current ISO/TS-15066-compliant implementations often limit the efficiency of collaborative tasks due to conservative speed restrictions. For this reason, this paper introduces a deep-learning-based human-robot-safety framework (HRSF) that aims at a dynamical adaptation of robot velocities depending on the separation distance between human and robot while respecting maximum biomechanical force and pressure limits. The applicability of the framework was investigated for four different deep learning approaches that can be used for human body extraction: human body recognition, human body segmentation, human pose estimation, and human body part segmentation. Unlike conventional industrial safety systems, the proposed HRSF differentiates individual human body parts from other objects, enabling optimized robot process execution. Experiments demonstrated a quantitative reduction in cycle time of up to 15% compared to conventional safety technology.

==> (inline-0) <==
\begin{tabularx}{\fulllength}{CcccCcccC}
\toprule
\multicolumn{9}{c}{\textbf{Standing poses}}\\
\midrule
      Distance & \multicolumn{4}{c}{Human Body Recognition} & \multicolumn{4}{c}{Human Body Segmentation}\\
       to Camera &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
       {[m]} & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
\midrule
2.5 &            $-$7 $\pm$          50 &           $-$23 $\pm$          137 &          $-$134 $\pm$       130 &        0 &      $-$7 $\pm$             50 &             $-$21 $\pm$            136 &            $-$132 $\pm$           126 & 0\\
3.0 &               7 $\pm$              45 &             $-$76 $\pm$              11 &            $-$155 $\pm$          188 &    0 &             8 $\pm$                43 &               $-$68 $\pm$               111 &              $-$132 $\pm$               149 & 0\\
4.0 &             $-$14 $\pm$              87 &            $-$205 $\pm$              63 &             $-$25 $\pm$          155 &      0 &        $-$138 $\pm$                86 &              $-$202 $\pm$                55 &              $-$238 $\pm$               124 & 0\\
5.0 &            $-$236 $\pm$            104 &            $-$154 $\pm$            224 &             $-$47 $\pm$         429 &     0  &         $-$192 $\pm$               78 &               $-$99 $\pm$              172 &              $-$273 $\pm$              226 & 0\\
6.0 &              18 $\pm$              78 &             $-$28 $\pm$             107 &             $-$19 $\pm$          244 &     0 &           48 $\pm$                59 &              $-$242 $\pm$                73 &              $-$164 $\pm$               183 & 0\\
%7.0 &            -476 $\pm$            107 &              13 $\pm$            122 &            -334 $\pm$         308 &    0 &          -418 $\pm$               72 &                66 $\pm$              61 &              -199 $\pm$              134 & 0\\
\midrule
\multicolumn{9}{c}{\textbf{Sitting poses}}\\
\midrule
& \multicolumn{4}{c}{ }&\multicolumn{4}{c}{ }\\
      Distance & \multicolumn{4}{c}{Human Body Recognition} & \multicolumn{4}{c}{Human Body Segmentation}\\
       to Camera &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
       {[m]} & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
\midrule
4.0 & 35  $\pm$             43 &             172  $\pm$            168 &             $-$17  $\pm$          163 &    0 &            52  $\pm$                28 &               184  $\pm$               149 &              $-$108  $\pm$               87 & 0\\
5.5 (Arms stretched)&            $-$248 $\pm$             67 &             221 $\pm$            124 &             $-$22 $\pm$         75 &      0 &        $-$215 $\pm$               44 &               226 $\pm$              102 &              $-$196 $\pm$               71 & 0 \\
6.0 &             $-$17 $\pm$              93 &             249 $\pm$             102 &            $-$294 $\pm$            9 &       0 &         $-$3 $\pm$                88 &               259 $\pm$                91 &              $-$279 $\pm$                84 & 0\\
	\bottomrule
		\end{tabularx}
\begin{tabularx}{\fulllength}{LCcccCcccC}
\toprule
 &     Distance & \multicolumn{4}{c}{Human Body Recognition} & \multicolumn{4}{c}{Human Body Segmentation}\\
  Pose&     to Camera &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
     &  {[m]} & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
	\midrule
Moving from left to right & 3.5 &              88 $\pm$             49 &             $-$18 $\pm$            357 &             272 $\pm$         497 &                3 &               154 $\pm$              289 &               $-$19 $\pm$              367 &               283 $\pm$              494 &   0 \\

%& 139  $\pm$           275 &             $-$98  $\pm$           386 &              16  $\pm$          18 &      0 &         139  $\pm$              274 &               $-$99  $\pm$              391 &                24  $\pm$               17 & 0\\      

% 181 $\pm$            264 &             $-$98 $\pm$             388 &               7 $\pm$         148 & 0 &              188 $\pm$              264 &              $-$106 $\pm$            384 &                25 $\pm$                143 & 0\\

Moving from left to right & 4.5 &    195 $\pm$             219 &             363 $\pm$             387 &              $-$5 $\pm$           25 &      0            &               212 $\pm$                97 &               374 $\pm$               396 &                51 $\pm$               179 &               0     \\

%&         195 $\pm$              111 &             353 $\pm$              385 &              $-$8 $\pm$           252 &        0 &         2 $\pm$               112 &               364 $\pm$                393 &                45 $\pm$                187 & 0\\

% 179 $\pm$             106 &             342 $\pm$              447 &             $-$13 $\pm$           221 &    0 &           182 $\pm$                107 &               353 $\pm$               452 &                22$\pm$              174 & 0 \\

Moving from left to right & 5.5 &             $-$274 $\pm$            1173 &              $-$4 $\pm$             543 &            $-$135 $\pm$          333 &                7 &                69 $\pm$                83 &                16 $\pm$               564 &                $-$4 $\pm$               183 &            0         \\

%29 $\pm$               1 &               1 $\pm$            561 &             $-$15 $\pm$          355 &      0 &           6 $\pm$                95 &                 2 $\pm$              554 &                $-$3 $\pm$               19 & 0\\         

% 29 $\pm$             95 &            $-$119 $\pm$            557 &            $-$116 $\pm$          309 &         0 &       47 $\pm$                94 &              $-$102 $\pm$              566 &               $-$32 $\pm$              212  & 0\\

Gesticulation of hands and feet & 4.0 &    472 $\pm$             422 &            $-$291 $\pm$             488 &             $-$13 $\pm$         283 &                1 &               567 $\pm$               303 &              $-$325 $\pm$               456 &               $-$51 $\pm$              278 &    0 \\        

%491 $\pm$             318 &             $-$29$\pm$             488 &             $-$12 $\pm$         284 &         0 &      559 $\pm$              308 &               $-$32 $\pm$               455 &               $-$51 $\pm$               276 & 0\\          

% 499  $\pm$            331 &            $-$293  $\pm$            487 &             $-$24  $\pm$         286 & 0 &              565 $\pm$             322 &              $-$322  $\pm$              453 &               $-$56  $\pm$             275 & 0 \\

Box Lifting & 3.5  &            $-$112  $\pm$             948 &            $-$537  $\pm$            601 &            $-$317  $\pm$          312 &                7 &               286  $\pm$               391 &               $-$53  $\pm$              545 &                $-$7  $\pm$              139 &       0             \\

%&                  151 $\pm$            369 &            $-$534 $\pm$            605 &            $-$317 $\pm$        314 &        0 &       275 $\pm$               39 &              $-$517 $\pm$              542 &               $-$75 $\pm$             142 & 0\\

% 163 $\pm$            401 &            $-$496 $\pm$             641 &            $-$346 $\pm$         321 &    0 &             3 $\pm$            416 &              $-$481 $\pm$               563 &               $-$75 $\pm$               143 & 0 \\

	\bottomrule
		\end{tabularx}
\begin{tabularx}{\fulllength}{lcccccccc}
		\toprule
Distance & \multicolumn{4}{c}{Human Body Part Segmentation} & \multicolumn{4}{c}{Human Pose Estimation}\\
          to Camera: &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
       4.0 m & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
\midrule
          Head &          $-$71 $\pm$            19 &            3 $\pm$            2 &          $-$36 $\pm$             3 &        0       
          &          $-$49 $\pm$           39 &           29 $\pm$           38 &          $-$66 $\pm$            4 &              0\\
            Body &          $-$40 $\pm$            20 &           $-$3 $\pm$            3 &           34 $\pm$             6 &          0 
            &          $-$90 $\pm$           43 &           78 $\pm$            2 &          $-$12 $\pm$            3 &              0\\
   Left Upper Arm &          $-$97 $\pm$            31 &           24 $\pm$             2 &          $-$38 $\pm$             3 &        0     
   &         $-$117 $\pm$           40 &           92 $\pm$            2 &          $-$12 $\pm$            2 &              0 \\
 Right Upper Arm &          $-$12 $\pm$            30 &           30 $\pm$             2 &          $-$69 $\pm$             4 &        0      
 &           57 $\pm$           58 &           60 $\pm$            4 &           $-$8 $\pm$            3 &             31\\
   Left Lower Arm &          $-$66 $\pm$            19 &           33 $\pm$             3 &          $-$38 $\pm$             3 &       0     
   &          $-$85 $\pm$           20 &           45 $\pm$            5 &           21 $\pm$            3 &              0\\
  Right Lower Arm &          $-$53 $\pm$            25 &          $-$17 $\pm$             3 &            7 $\pm$             4 &       0   
  &           40 $\pm$           35 &           12 $\pm$            6 &           68 $\pm$            7 &              0\\
  Left Upper Leg &          $-$51 $\pm$            12 &           31 $\pm$             3 &          $-$55 $\pm$             1 &       0       
  &         $-$123 $\pm$           37 &          131 $\pm$            0 &            4 $\pm$            3 &              0\\
  Right Upper Leg &          180 $\pm$            18 &           21 $\pm$             2 &          $-$52 $\pm$             2 &      0    
   &          316 $\pm$           20 &            7 $\pm$            1 &            1 $\pm$            2 &              0\\
   Left Lower Leg &          115 $\pm$            17 &            9 $\pm$            2 &          $-$21 $\pm$             4 &      0      
    &          129 $\pm$           23 &           29 $\pm$           35 &          $-$58 $\pm$           3 &              0 \\
 Right Lower Leg &           65 $\pm$            16 &            6 $\pm$            1 &          $-$22 $\pm$             4 &       0       
  &          267 $\pm$           80 &           54 $\pm$            6 &          $-$56 $\pm$          25 &              0 \\
\midrule
Distance & \multicolumn{4}{c}{Human Body Part Segmentation} & \multicolumn{4}{c}{Human Pose Estimation}\\
          to Camera: &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
       6.0 m & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
\midrule
           Head &          254 $\pm$           53 &           44 $\pm$           10 &          $-$19 $\pm$           5 &       0   
 &          314 $\pm$           68 &          140 $\pm$           13 &           $-$5 $\pm$            5 &    0            \\
    Body &          168 $\pm$           26 &           35 $\pm$            5 &           11 $\pm$           6 &           0   
&          210 $\pm$           66 &          148 $\pm$           12 &           45 $\pm$            4 &      0          \\
 Left Upper Arm &           69 $\pm$           56 &           24 $\pm$            7 &          $-$59 $\pm$            2 &      0       
 &          107 $\pm$          116 &           65 $\pm$           17 &           44 $\pm$           5 &      0          \\
  Right Upper Arm &          239 $\pm$           45 &           99 $\pm$          10 &          $-$57 $\pm$            5 &       0  
 &          456 $\pm$          132 &          112 $\pm$           27 &           49 $\pm$           4 &       0         \\
  Left Lower Arm &          111 $\pm$           33 &           61 $\pm$            5 &          $-$62 $\pm$           5 &        0     
 &           73 $\pm$           25 &          156 $\pm$           15 &           31 $\pm$            3 &        0        \\
  Right Lower Arm &          144 $\pm$           39 &           21 $\pm$          25 &           34 $\pm$          7 &         0   
 &          376 $\pm$           68 &          112 $\pm$           14 &          118 $\pm$            4 &         0       \\
  Left Upper Leg &          111$\pm$          27 &           52 $\pm$           4 &         $-$108$\pm$          3 &          0  
 &           57 $\pm$           26 &          111 $\pm$            4 &          $-$51 $\pm$            2 &          0      \\
 Right Upper Leg &          372 $\pm$         34 &           92$\pm$          7 &         $-$101 $\pm$           3 &           0  
 &          490 $\pm$           30 &           70 $\pm$            6 &          $-$50 $\pm$           2 &           0     \\
   Left Lower Leg &          277 $\pm$         42 &           50 $\pm$            7 &          $-$81 $\pm$            6 &            0 
 &          320 $\pm$           56 &          114 $\pm$            9 &          $-$96 $\pm$          28 &            0    \\
  Right Lower Leg &           94 $\pm$           67 &           36 $\pm$         15 &          $-$65 $\pm$           9 &             0  
 &         1756 $\pm$          125 &          554 $\pm$           31 &          $-$98$\pm$          41 &             0   \\ 
\midrule
Distance & \multicolumn{4}{c}{Human Body Part Segmentation} & \multicolumn{4}{c}{Human Pose Estimation}\\
          to Camera: &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
       5.5 m & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
\midrule
  Head &          277 $\pm$          91 &           28  $\pm$            9  &         $-$21  $\pm$           6 &              0 
  &          223  $\pm$           74 &           55  $\pm$           10 &          $-$43  $\pm$            5 &              0\\
            Body &          147 $\pm$          69 &           11  $\pm$           8 &           33  $\pm$            2 &              0 
            &          142  $\pm$           75  &         62 $\pm$           8 &           10 $\pm$            2 &              0 \\
  Left Upper Arm &          598  $\pm$        131 &           59  $\pm$          10 &          $-$42  $\pm$            3 &              0
  &          133  $\pm$          91 &           99  $\pm$            8 &          $-$29  $\pm$           2 &              0\\
 Right Upper Arm &          259  $\pm$        133 &           83  $\pm$          20 &          $-$30  $\pm$           2 &              0 
 &          385  $\pm$          179 &          163  $\pm$           27 &          $-$26  $\pm$            4 &              0\\
  Left Lower Arm &          943  $\pm$        592 &          712  $\pm$         522 &          $-$50  $\pm$          35 &             41 
  &         1743  $\pm$          366 &          116  $\pm$           72 &           52  $\pm$           24 &              5 \\
  Right Lower Arm &          669  $\pm$         224 &          216  $\pm$         108 &          $-$27  $\pm$           5 &              0
   &          859  $\pm$         333 &          219  $\pm$           74 &           17  $\pm$           27 &             10\\
  Left Upper Leg &          $-$34  $\pm$          61 &           40  $\pm$           6 &          $-$42  $\pm$           5 &              0
   &          $-$56  $\pm$           78 &           50  $\pm$            7 &          $-$18  $\pm$            5 &              0\\
 Right Upper Leg &          148  $\pm$          51 &           10  $\pm$           7 &          $-$35  $\pm$            4 &              0 
  &          377  $\pm$           78 &          111  $\pm$           12 &          $-$23  $\pm$            5 &              0 \\
   Left Lower Leg &          $-$13  $\pm$          31 &           18 $\pm$           3 &          $-$15  $\pm$          4 &              0 
   &          177  $\pm$           57 &           51  $\pm$            4 &          $-$45 $\pm$            5 &              0\\
 Right Lower Leg &         $-$165  $\pm$          21 &          $-$10  $\pm$           3 &           $-$1  $\pm$           4 &              0 
 &          154  $\pm$          121 &          120  $\pm$           21 &          $-$44  $\pm$           9 &              0 \\
	\bottomrule
		\end{tabularx}
\begin{tabularx}{\fulllength}{CcccCcccC}
\toprule
\multicolumn{9}{c}{\textbf{Standing poses}}\\ \midrule
      Distance & \multicolumn{4}{c}{Human Body Recognition} & \multicolumn{4}{c}{Human Body Segmentation}\\
       to Camera &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
       {[m]} & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
 \midrule
2.5 &            $-$7 $\pm$          50 &           $-$23 $\pm$          137 &          $-$134 $\pm$       130 &        0 &      $-$7 $\pm$             50 &             $-$21 $\pm$            136 &            $-$132 $\pm$           126 & 0\\
3.0 &               7 $\pm$              45 &             $-$76 $\pm$              11 &            $-$155 $\pm$          188 &    0 &             8 $\pm$                43 &               $-$68 $\pm$               111 &              $-$132 $\pm$               149 & 0\\
4.0 &             $-$14 $\pm$              87 &            $-$205 $\pm$              63 &             $-$25 $\pm$          155 &      0 &        $-$138 $\pm$                86 &              $-$202 $\pm$                55 &              $-$238 $\pm$               124 & 0\\
5.0 &            $-$236 $\pm$            104 &            $-$154 $\pm$            224 &             $-$47 $\pm$         429 &     0  &         $-$192 $\pm$               78 &               $-$99 $\pm$              172 &              $-$273 $\pm$              226 & 0\\
6.0 &              18 $\pm$              78 &             $-$28 $\pm$             107 &             $-$19 $\pm$          244 &     0 &           48 $\pm$                59 &              $-$242 $\pm$                73 &              $-$164 $\pm$               183 & 0\\
%7.0 &            $-$476 $\pm$            107 &              13 $\pm$            122 &            $-$334 $\pm$         308 &    0 &          $-$418 $\pm$               72 &                66 $\pm$              61 &              $-$199 $\pm$              134 & 0\\
 \midrule
\multicolumn{9}{c}{\textbf{Sitting poses}}\\
 \midrule
      Distance & \multicolumn{4}{c}{Human Body Recognition} & \multicolumn{4}{c}{Human Body Segmentation}\\
       to Camera &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
       {[m]} & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
 \midrule
4.0 & 35  $\pm$             43 &             172  $\pm$            168 &             $-$17  $\pm$          163 &    0 &            52  $\pm$                28 &               184  $\pm$               149 &              $-$108  $\pm$               87 & 0\\
5.5 (Arms stretched)&            $-$248 $\pm$             67 &             221 $\pm$            124 &             $-$22 $\pm$         75 &      0 &        $-$215 $\pm$               44 &               226 $\pm$              102 &              $-$196 $\pm$               71 & 0 \\
6.0 &             $-$17 $\pm$              93 &             249 $\pm$             102 &            $-$294 $\pm$            9 &       0 &         $-$3 $\pm$                88 &               259 $\pm$                91 &              $-$279 $\pm$                84 & 0\\
	\bottomrule
		\end{tabularx}
\begin{tabularx}{\fulllength}{LCcccCcccC}
\toprule
 &     Distance & \multicolumn{4}{c}{Human Body Recognition} & \multicolumn{4}{c}{Human Body Segmentation}\\
  Pose&     to Camera &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
     &  {[m]} & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
\midrule

Moving from Left to Right & 3.5 &              88 $\pm$             49 &             $-$18 $\pm$            357 &             272 $\pm$         497 &                3 &               154 $\pm$              289 &               $-$19 $\pm$              367 &               283 $\pm$              494 &   0 \\

%& 139  $\pm$           275 &             $-$98  $\pm$           386 &              16  $\pm$          18 &      0 &         139  $\pm$              274 &               $-$99  $\pm$              391 &                24  $\pm$               17 & 0\\      

% 181 $\pm$            264 &             $-$98 $\pm$             388 &               7 $\pm$         148 & 0 &              188 $\pm$              264 &              $-$106 $\pm$            384 &                25 $\pm$                143 & 0\\

Moving from Left to Right & 4.5 &    195 $\pm$             219 &             363 $\pm$             387 &              $-$5 $\pm$           25 &      0            &               212 $\pm$                97 &               374 $\pm$               396 &                51 $\pm$               179 &               0     \\

%&         195 $\pm$              111 &             353 $\pm$              385 &              $-$8 $\pm$           252 &        0 &         2 $\pm$               112 &               364 $\pm$                393 &                45 $\pm$                187 & 0\\

% 179 $\pm$             106 &             342 $\pm$              447 &             $-$13 $\pm$           221 &    0 &           182 $\pm$                107 &               353 $\pm$               452 &                22$\pm$              174 & 0 \\

Moving from Left to Right & 5.5 &             $-$274 $\pm$            1173 &              $-$4 $\pm$             543 &            $-$135 $\pm$          333 &                7 &                69 $\pm$                83 &                16 $\pm$               564 &                $-$4 $\pm$               183 &            0         \\

%29 $\pm$               1 &               1 $\pm$            561 &             $-$15 $\pm$          355 &      0 &           6 $\pm$                95 &                 2 $\pm$              554 &                $-$3 $\pm$               19 & 0\\         

% 29 $\pm$             95 &            $-$119 $\pm$            557 &            $-$116 $\pm$          309 &         0 &       47 $\pm$                94 &              $-$102 $\pm$              566 &               $-$32 $\pm$              212  & 0\\

Gesticulation of Hands and Feet & 4.0 &    472 $\pm$             422 &            $-$291 $\pm$             488 &             $-$13 $\pm$         283 &                1 &               567 $\pm$               303 &              $-$325 $\pm$               456 &               $-$51 $\pm$              278 &    0 \\        

%491 $\pm$             318 &             $-$29$\pm$             488 &             $-$12 $\pm$         284 &         0 &      559 $\pm$              308 &               $-$32 $\pm$               455 &               $-$51 $\pm$               276 & 0\\          

% 499  $\pm$            331 &            $-$293  $\pm$            487 &             $-$24  $\pm$         286 & 0 &              565 $\pm$             322 &              $-$322  $\pm$              453 &               $-$56  $\pm$             275 & 0 \\

Box Lifting & 3.5  &            $-$112  $\pm$             948 &            $-$537  $\pm$            601 &            $-$317  $\pm$          312 &                7 &               286  $\pm$               391 &               $-$53  $\pm$              545 &                $-$7  $\pm$              139 &       0             \\

%&                  151 $\pm$            369 &            $-$534 $\pm$            605 &            $-$317 $\pm$        314 &        0 &       275 $\pm$               39 &              $-$517 $\pm$              542 &               $-$75 $\pm$             142 & 0\\

% 163 $\pm$            401 &            $-$496 $\pm$             641 &            $-$346 $\pm$         321 &    0 &             3 $\pm$            416 &              $-$481 $\pm$               563 &               $-$75 $\pm$               143 & 0 \\
	\bottomrule
		\end{tabularx}
\begin{tabularx}{\fulllength}{lcccccccc}
		\toprule
Distance & \multicolumn{4}{c}{Human Body Part Segmentation} & \multicolumn{4}{c}{Human Pose Estimation}\\
          to Camera: &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
       4.0 m & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
\midrule
          Head &          $-$71 $\pm$            19 &            3 $\pm$            2 &          $-$36 $\pm$             3 &        0       
          &          $-$49 $\pm$           39 &           29 $\pm$           38 &          $-$66 $\pm$            4 &              0\\
            Body &          $-$40 $\pm$            20 &           $-$3 $\pm$            3 &           34 $\pm$             6 &          0 
            &          $-$90 $\pm$           43 &           78 $\pm$            2 &          $-$12 $\pm$            3 &              0\\
   Left Upper Arm &          $-$97 $\pm$            31 &           24 $\pm$             2 &          $-$38 $\pm$             3 &        0     
   &         $-$117 $\pm$           40 &           92 $\pm$            2 &          $-$12 $\pm$            2 &              0 \\
 Right Upper Arm &          $-$12 $\pm$            30 &           30 $\pm$             2 &          $-$69 $\pm$             4 &        0      
 &           57 $\pm$           58 &           60 $\pm$            4 &           $-$8 $\pm$            3 &             31\\
   Left Lower Arm &          $-$66 $\pm$            19 &           33 $\pm$             3 &          $-$38 $\pm$             3 &       0     
   &          $-$85 $\pm$           20 &           45 $\pm$            5 &           21 $\pm$            3 &              0\\
  Right Lower Arm &          $-$53 $\pm$            25 &          $-$17 $\pm$             3 &            7 $\pm$             4 &       0   
  &           40 $\pm$           35 &           12 $\pm$            6 &           68 $\pm$            7 &              0\\
  Left Upper Leg &          $-$51 $\pm$            12 &           31 $\pm$             3 &          $-$55 $\pm$             1 &       0       
  &         $-$123 $\pm$           37 &          131 $\pm$            0 &            4 $\pm$            3 &              0\\
  Right Upper Leg &          180 $\pm$            18 &           21 $\pm$             2 &          $-$52 $\pm$             2 &      0    
   &          316 $\pm$           20 &            7 $\pm$            1 &            1 $\pm$            2 &              0\\
   Left Lower Leg &          115 $\pm$            17 &            9 $\pm$            2 &          $-$21 $\pm$             4 &      0      
    &          129 $\pm$           23 &           29 $\pm$           35 &          $-$58 $\pm$           3 &              0 \\
 Right Lower Leg &           65 $\pm$            16 &            6 $\pm$            1 &          $-$22 $\pm$             4 &       0       
  &          267 $\pm$           80 &           54 $\pm$            6 &          $-$56 $\pm$          25 &              0 \\
\midrule
Distance & \multicolumn{4}{c}{Human Body Part Segmentation} & \multicolumn{4}{c}{Human Pose Estimation}\\
          to Camera: &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
       6.0 m & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
\midrule
           Head &          254 $\pm$           53 &           44 $\pm$           10 &          $-$19 $\pm$           5 &       0   
 &          314 $\pm$           68 &          140 $\pm$           13 &           $-$5 $\pm$            5 &    0            \\
    Body &          168 $\pm$           26 &           35 $\pm$            5 &           11 $\pm$           6 &           0   
&          210 $\pm$           66 &          148 $\pm$           12 &           45 $\pm$            4 &      0          \\
 Left Upper Arm &           69 $\pm$           56 &           24 $\pm$            7 &          $-$59 $\pm$            2 &      0       
 &          107 $\pm$          116 &           65 $\pm$           17 &           44 $\pm$           5 &      0          \\
  Right Upper Arm &          239 $\pm$           45 &           99 $\pm$          10 &          $-$57 $\pm$            5 &       0  
 &          456 $\pm$          132 &          112 $\pm$           27 &           49 $\pm$           4 &       0         \\
  Left Lower Arm &          111 $\pm$           33 &           61 $\pm$            5 &          $-$62 $\pm$           5 &        0     
 &           73 $\pm$           25 &          156 $\pm$           15 &           31 $\pm$            3 &        0        \\
  Right Lower Arm &          144 $\pm$           39 &           21 $\pm$          25 &           34 $\pm$          7 &         0   
 &          376 $\pm$           68 &          112 $\pm$           14 &          118 $\pm$            4 &         0       \\
  Left Upper Leg &          111$\pm$          27 &           52 $\pm$           4 &         $-$108$\pm$          3 &          0  
 &           57 $\pm$           26 &          111 $\pm$            4 &          $-$51 $\pm$            2 &          0      \\
 Right Upper Leg &          372 $\pm$         34 &           92$\pm$          7 &         $-$101 $\pm$           3 &           0  
 &          490 $\pm$           30 &           70 $\pm$            6 &          $-$50 $\pm$           2 &           0     \\
   Left Lower Leg &          277 $\pm$         42 &           50 $\pm$            7 &          $-$81 $\pm$            6 &            0 
 &          320 $\pm$           56 &          114 $\pm$            9 &          $-$96 $\pm$          28 &            0    \\
  Right Lower Leg &           94 $\pm$           67 &           36 $\pm$         15 &          $-$65 $\pm$           9 &             0  
 &         1756 $\pm$          125 &          554 $\pm$           31 &          $-$98$\pm$          41 &             0   \\ 
\midrule
Distance & \multicolumn{4}{c}{Human Body Part Segmentation} & \multicolumn{4}{c}{Human Pose Estimation}\\
          to Camera: &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
       5.5 m & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
\midrule
  Head &          277 $\pm$          91 &           28  $\pm$            9  &         $-$21  $\pm$           6 &              0 
  &          223  $\pm$           74 &           55  $\pm$           10 &          $-$43  $\pm$            5 &              0\\
            Body &          147 $\pm$          69 &           11  $\pm$           8 &           33  $\pm$            2 &              0 
            &          142  $\pm$           75  &         62 $\pm$           8 &           10 $\pm$            2 &              0 \\
  Left Upper Arm &          598  $\pm$        131 &           59  $\pm$          10 &          $-$42  $\pm$            3 &              0
  &          133  $\pm$          91 &           99  $\pm$            8 &          $-$29  $\pm$           2 &              0\\
 Right Upper Arm &          259  $\pm$        133 &           83  $\pm$          20 &          $-$30  $\pm$           2 &              0 
 &          385  $\pm$          179 &          163  $\pm$           27 &          $-$26  $\pm$            4 &              0\\
  Left Lower Arm &          943  $\pm$        592 &          712  $\pm$         522 &          $-$50  $\pm$          35 &             41 
  &         1743  $\pm$          366 &          116  $\pm$           72 &           52  $\pm$           24 &              5 \\
  Right Lower Arm &          669  $\pm$         224 &          216  $\pm$         108 &          $-$27  $\pm$           5 &              0
   &          859  $\pm$         333 &          219  $\pm$           74 &           17  $\pm$           27 &             10\\
  Left Upper Leg &          $-$34  $\pm$          61 &           40  $\pm$           6 &          $-$42  $\pm$           5 &              0
   &          $-$56  $\pm$           78 &           50  $\pm$            7 &          $-$18  $\pm$            5 &              0\\
 Right Upper Leg &          148  $\pm$          51 &           10  $\pm$           7 &          $-$35  $\pm$            4 &              0 
  &          377  $\pm$           78 &          111  $\pm$           12 &          $-$23  $\pm$            5 &              0 \\
   Left Lower Leg &          $-$13  $\pm$          31 &           18 $\pm$           3 &          $-$15  $\pm$          4 &              0 
   &          177  $\pm$           57 &           51  $\pm$            4 &          $-$45 $\pm$            5 &              0\\
 Right Lower Leg &         $-$165  $\pm$          21 &          $-$10  $\pm$           3 &           $-$1  $\pm$           4 &              0 
 &          154  $\pm$          121 &          120  $\pm$           21 &          $-$44  $\pm$           9 &              0 \\
\bottomrule
		\end{tabularx}
\begin{tabularx}{\fulllength}{lcccccccc}
\toprule
  Distance & \multicolumn{4}{c}{Human Body Part Segmentation} & \multicolumn{4}{c}{Human Pose Estimation}\\
       to Camera: &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
       2.5 m & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
\midrule
         Head &           61 $\pm$            76 &            6 $\pm$            10 &          $-$20 $\pm$            29 &                0
  &                 $-$7 $\pm$           21 &           10 $\pm$            9 &          $-$55 $\pm$           12 &              0 \\
         Body  &           78 $\pm$            18 &           $-$7 $\pm$             8 &           32 $\pm$             5 &                 0
&                   26 $\pm$          44 &           37 $\pm$           16 &            2 $\pm$           20 &              0  \\
  Left Upper Arm &           38 $\pm$            11 &            7 $\pm$             2 &          $-$25 $\pm$             4 &       0
  &          31 $\pm$          26 &           28 $\pm$           21 &            9 $\pm$           20 &              1 \\
 Right Upper Arm &           59 $\pm$             9 &            9 $\pm$             3 &          $-$38 $\pm$             9 &          0
&              67 $\pm$          17 &            9 $\pm$            5 &            5$\pm$         18 &             31 \\
  Left Lower Arm &           40 $\pm$            19 &           $-$8 $\pm$             3 &          $-$52 $\pm$            12 &      0
&             63 $\pm$          28 &            5 $\pm$          14 &           14 $\pm$          17 &              0 \\
 Right Lower Arm &           43 $\pm$            15 &           $-$3 $\pm$             4 &          $-$26 $\pm$            15 &                0 
&           83$\pm$        23 &           41 $\pm$            7 &           48 $\pm$           17 &              0 \\
 Left Upper Leg  &           64 $\pm$            22 &            6 $\pm$             3 &           20 $\pm$             7 &             0
 &              3$\pm$          36 &           80 $\pm$           20 &           $-$7 $\pm$           14 &              0 \\
  Right Upper Leg &          $-$49 $\pm$            31 &           $-$2 $\pm$            10 &           19 $\pm$             7 &            0
&         $-$20 $\pm$           34 &           0 $\pm$           9 &           $-$9 $\pm$            3 &              0\\
   Left Lower Leg &           21 $\pm$            12 &           $-$4 $\pm$             2 &          $-$63 $\pm$             4 &            0
    &         60 $\pm$           25 &           10 $\pm$           9 &            4 $\pm$          25 &              0 \\
  Right Lower Leg  &           16 $\pm$            12 &           13 $\pm$             4 &          $-$63 $\pm$             5 &     0
&           55 $\pm$          45 &           32$\pm$          17 &           25 $\pm$            8 &              0 \\
\midrule
 Distance & \multicolumn{4}{c}{Human Body Part Segmentation} & \multicolumn{4}{c}{Human Pose Estimation}\\
            to Camera: &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
       3.0 m & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
\midrule
                Head&           79 $\pm$          13 &           $-$6 $\pm$           8 &          $-$21 $\pm$           5 &         0      
           &           83 $\pm$           14 &           36 $\pm$          19 &          $-$39 $\pm$           5 &              0\\
              Body &           94 $\pm$          14 &           $-$9 $\pm$          11 &           27 $\pm$          9 &           0  
     &           34 $\pm$           31 &           44 $\pm$         12 &            9 $\pm$          21 &              0 \\
    Left Upper Arm &           33 $\pm$          11 &            9 $\pm$           3 &          $-$26 $\pm$           8 &       0   
     &                33 $\pm$           29 &           29 $\pm$         14 &           18 $\pm$           5 &              0\\
   Right Upper Arm &           29 $\pm$          20 &           11 $\pm$          10 &          $-$45 $\pm$           3 &       0       
   &             61 $\pm$           25 &            4 $\pm$           20 &           18 $\pm$         14 &              0\\
    Left Lower Arm &           52 $\pm$          15 &           $-$2 $\pm$           2 &          $-$65 $\pm$          8 &        0   
    &            73 $\pm$          17 &            4 $\pm$          15 &           27 $\pm$         25 &              0\\
   Right Lower Arm &           35 $\pm$          15 &            3 $\pm$           6 &          $-$43 $\pm$           5 &       0      
   &         65$\pm$          24 &           36 $\pm$          17 &           61 $\pm$          17 &              1\\
    Left Upper Leg &           72 $\pm$          16 &            7 $\pm$           7 &           15 $\pm$           4 &      0      
    &         32 $\pm$           28 &           67 $\pm$          17 &           $-$7 $\pm$            2 &              0 \\
   Right Upper Leg &          $-$26 $\pm$          19 &            3 $\pm$           9 &           14 $\pm$           6 &         0     
   &           $-$5 $\pm$           27 &          $-$15 $\pm$           23 &           $-$5 $\pm$          3 &              0 \\
    Left Lower Leg &           11 $\pm$          21 &            0 $\pm$           6 &          $-$41 $\pm$           5 &        0       
     &         42 $\pm$           26 &           17 $\pm$           18 &           10 $\pm$           6 &              0 \\
   Right Lower Leg &           12 $\pm$          20 &           15 $\pm$           5 &          $-$44 $\pm$           8 &       0   
   &            51 $\pm$           35 &           51 $\pm$          17 &           24$\pm$          23 &              0  \\
\midrule
 Distance & \multicolumn{4}{c}{Human Body Part Segmentation} & \multicolumn{4}{c}{Human Pose Estimation}\\
          to Camera: &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
       4.0 m & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
\midrule
             Head &          $-$70 $\pm$          15 &            5 $\pm$          20 &          $-$52 $\pm$           9 &           0     
        &        $-$79  $\pm$           26 &           20  $\pm$           31  &         $-$83  $\pm$           34 &              0\\
             Body &          $-$65 $\pm$          22 &            2 $\pm$         25 &            7 $\pm$          4 &         0      
             &         $-$121  $\pm$           57 &           65  $\pm$          34 &          $-$29 $\pm$            8 &              0\\
             Left Upper Arm &         $-$113 $\pm$          25 &           23 $\pm$          21 &          $-$50 $\pm$           3 &          0      
              &         $-$136  $\pm$          42 &           74  $\pm$          35 &          $-$31  $\pm$            6 &              0 \\
  Right Upper Arm &          $-$92 $\pm$          35 &           11 $\pm$          20 &          $-$54$\pm$           4 &           0   
  &          $-$46  $\pm$           54 &           35  $\pm$           22 &          $-$20  $\pm$            8 &              0 \\
   Left Lower Arm &          $-$92 $\pm$          25 &           24 $\pm$          19 &          $-$68 $\pm$           5 &           0    
   &          $-$79  $\pm$           26 &           32  $\pm$           31 &           19  $\pm$          11 &              0\\
  Right Lower Arm &          $-$80 $\pm$          22 &           $-$3 $\pm$          15 &          $-$41 $\pm$          9 &           0   
  &          $-$34  $\pm$          41 &           39 $\pm$           20 &           27  $\pm$          8 &             21\\
  Left Upper Leg &          $-$54 $\pm$          32 &           18 $\pm$          17 &           14 $\pm$           3 &            0 
   &         $-$150  $\pm$           65 &          100 $\pm$           19 &           $-$1  $\pm$           3 &              0\\
 Right Upper Leg &         $-$133 $\pm$          41 &           17$\pm$          16 &           10 $\pm$           3 &             0  
 &         $-$146  $\pm$           30 &            4  $\pm$           36 &            2  $\pm$           3 &              0\\
  Left Lower Leg &          $-$12 $\pm$          66 &            2 $\pm$          11 &          $-$21 $\pm$          13 &            0 
   &           20  $\pm$           76 &           12  $\pm$           27 &           21  $\pm$           10 &              0\\
  Right Lower Leg &           $-$7 $\pm$          57 &           23 $\pm$          11 &          $-$25 $\pm$         13 &            0   
   &           14  $\pm$           79 &           59  $\pm$           15 &           22  $\pm$           10 &              0\\
\midrule
Distance & \multicolumn{4}{c}{Human Body Part Segmentation} & \multicolumn{4}{c}{Human Pose Estimation}\\
          to Camera: &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
       5.0 m & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
\midrule
          Head &          $-$75 $\pm$           23 &           11 $\pm$          31 &          $-$62 $\pm$             8 &            0   
          &          $-$96 $\pm$           26 &           48 $\pm$         31 &          $-$94 $\pm$           4 &            0  \\
             Body &          $-$69 $\pm$            30 &           14 $\pm$            41 &            2 $\pm$             6 &       0      
              &          $-$90 $\pm$           40 &           72 $\pm$           26 &           10 $\pm$          31 &              0\\
   Left Upper Arm &         $-$116 $\pm$            42 &           25 $\pm$            29 &          $-$60 $\pm$            11 &        0    
    &          $-$94 $\pm$           64 &           48 $\pm$          25 &           $-$4 $\pm$          41 &              0\\
 Right Upper Arm &          $-$96 $\pm$            36 &           32 $\pm$            33 &          $-$67 $\pm$             7 &         0    
 &          522 $\pm$          767 &          190 $\pm$        194 &           89 $\pm$          88 &             11\\
  Left Lower Arm &         $-$135 $\pm$            44 &           28 $\pm$            36 &          $-$68 $\pm$             6 &          0   
  &         $-$119 $\pm$           41 &           54 $\pm$          42 &           36 $\pm$          19 &              0 \\
 Right Lower Arm &         $-$112 $\pm$            38 &            2 $\pm$            29 &          $-$43 $\pm$            11 &           0   
 &          $-$69 $\pm$           79 &           62 $\pm$          60 &           40 $\pm$          6 &              9\\
   Left Upper Leg &          $-$78 $\pm$            53 &           20 $\pm$            37 &            6 $\pm$             9 &            0   
   &         $-$151$\pm$          90 &          110 $\pm$          31 &           13$\pm$           2 &              0\\
  Right Upper Leg &         $-$161 $\pm$            55 &           24 $\pm$            36 &            2 $\pm$             9 &             0 
  &         $-$157 $\pm$         54 &           22$\pm$          31 &           13 $\pm$           2 &              0 \\
  Left Lower Leg &          $-$97 $\pm$            90 &            1 $\pm$            28 &          $-$15 $\pm$            15 &              0 
  &          $-$50 $\pm$         107 &           76 $\pm$          27 &           30 $\pm$          11 &              0 \\
  Right Lower Leg &          $-$89 $\pm$           74 &           22 $\pm$            30 &          $-$21 $\pm$            14 &               0 
        &     32 $\pm$           96 &           86 $\pm$           41 &           23 $\pm$            9 &              1\\
\midrule
Distance & \multicolumn{4}{c}{Human Body Part Segmentation} & \multicolumn{4}{c}{Human Pose Estimation}\\
          to Camera: &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
       6.0 m & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
\midrule
     Head &          446 $\pm$         79 &           22 $\pm$           3 &           $-$5 $\pm$          10 &          0    
    &       673 $\pm$        129 &           82 $\pm$          6 &           38 $\pm$        32 &       0 \\
             Body &          162 $\pm$          32 &           22 $\pm$           3 &            4 $\pm$         4 &   0           
              &          475 $\pm$        110 &          99 $\pm$           6 &           78 $\pm$          9 &         0     \\
  Left Upper Arm &           17 $\pm$          70 &           27 $\pm$           3 &          $-$49 $\pm$           5 &     0    
  &          163 $\pm$          97 &           96$\pm$         55 &           46 $\pm$          9 &         0    \\
  Right Upper Arm &          152 $\pm$          52 &           49 $\pm$           3 &          $-$64 $\pm$           6 &     0         
   &          855 $\pm$        149 &           53 $\pm$          9 &          114$\pm$         13 &          0\\
  Left Lower Arm &           93 $\pm$          55 &           25 $\pm$           4 &          $-$84 $\pm$          12 &       0    
  &           95 $\pm$         41 &           92 $\pm$         10 &           43 $\pm$          2 &         0    \\
  Right Lower Arm &          151 $\pm$          34 &           15 $\pm$           7 &           28 $\pm$          12 &       0     
  &          229 $\pm$          70 &           76$\pm$          15 &           52 $\pm$          2 &        0     \\
   Left Upper Leg &          101 $\pm$          43 &           46 $\pm$           2 &           $-$4 $\pm$           3 &        0   
   &            6 $\pm$          73 &          119 $\pm$          3 &           24 $\pm$          1 &        0   \\
  Right Upper Leg &           51 $\pm$          37 &           39 $\pm$           2 &           $-$8 $\pm$           3 &         0     
  &           97 $\pm$          38 &           81$\pm$           3 &           27 $\pm$          1 &       0    \\
   Left Lower Leg &          206 $\pm$          53 &           19 $\pm$           2 &          $-$30 $\pm$           7 &          0  
   &          215$\pm$          46 &           99$\pm$           2 &           41 $\pm$          3 &        0   \\
  Right Lower Leg &          302 $\pm$          39 &           48 $\pm$           1 &          $-$45 $\pm$           6 &           0   
   &          306 $\pm$         105 &          101$\pm$           4 &           36 $\pm$          6 &         0    \\
	\bottomrule
		\end{tabularx}
\begin{tabularx}{\fulllength}{lcccccccc}
	\toprule
Distance & \multicolumn{4}{c}{Human Body Part Segmentation} & \multicolumn{4}{c}{Human Pose Estimation}\\
          to Camera: &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
       3.5 m (Moving) & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
	\midrule

Head& 28  $\pm$          70 &            7  $\pm$          47 &          $-$29  $\pm$          28 &             0   
 &            4 $\pm$           29 &           22 $\pm$          44 &          $-$41 $\pm$           86 &              0 \\
             Body &           26  $\pm$          23 &          $-$10  $\pm$          51 &           $-$6  $\pm$           8 &   0             
 &          $-$31 $\pm$           39 &           33 $\pm$           52 &          $-$15 $\pm$           17 &              0 \\
    Left Upper Arm &          $-$25  $\pm$          28 &           28  $\pm$          45 &           10  $\pm$          14 &    0            
 &          $-$35 $\pm$           32 &           30 $\pm$           51 &          $-$24$\pm$           17 &              1 \\
   Right Upper Arm &           12  $\pm$          32 &          $-$27  $\pm$          46 &           $-$1  $\pm$          11 &     0           
 &           21 $\pm$          143 &            6 $\pm$           72 &          $-$15 $\pm$          109 &              2 \\
    Left Lower Arm &           $-$4  $\pm$          29 &            8  $\pm$          42 &          $-$24  $\pm$          19 &      0          
  &           18 $\pm$           35 &            5 $\pm$           46 &           28 $\pm$          17 &              2 \\
   Right Lower Arm &            2  $\pm$          27 &           $-$0  $\pm$          43 &            5  $\pm$          16 &       0         
 &           29 $\pm$           40 &           40 $\pm$           44 &           44 $\pm$         13 &             10 \\
    Left Upper Leg &           22  $\pm$          23 &            6  $\pm$          42 &          $-$16  $\pm$           9 &        0        
 &          $-$23 $\pm$           33 &           54 $\pm$           50 &            5 $\pm$           18 &              0 \\
   Right Upper Leg &          $-$69  $\pm$          25 &           $-$6  $\pm$          45 &          $-$29  $\pm$          13 &         0       
 &          $-$16 $\pm$           53 &           $-$4 $\pm$           58 &            6 $\pm$          66 &              0 \\
    Left Lower Leg &          $-$11  $\pm$          28 &           11  $\pm$          44 &          $-$42  $\pm$          14 &          0      
 &            9 $\pm$           33 &           17 $\pm$           45 &           27 $\pm$           21 &              0 \\
   Right Lower Leg &            0  $\pm$          29 &            5  $\pm$          43 &          $-$53  $\pm$          17 &           0     
 &           17 $\pm$           43 &           46 $\pm$           45 &           36 $\pm$           20 &              0 \\
 	\midrule
Distance & \multicolumn{4}{c}{Human Body Part Segmentation} & \multicolumn{4}{c}{Human Pose Estimation}\\
          to Camera: &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
       4.5 m (Moving) & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
	\midrule
            Head &           34 $\pm$           34 &           14 $\pm$           40 &          $-$26 $\pm$           14 &              0 
              &           24 $\pm$          35 &           32 $\pm$          42 &          $-$53 $\pm$          15 &              0 \\
             Body &           29 $\pm$           39 &           $-$5 $\pm$           42 &          $-$13 $\pm$           9 &              0 
              &          $-$46 $\pm$          55 &           47 $\pm$          46 &           $-$7 $\pm$          27 &              0 \\
   Left Upper Arm &          $-$30 $\pm$           47 &           25 $\pm$           38 &           $-$4 $\pm$           10 &              0 
    &          $-$39 $\pm$          54 &           53 $\pm$          45 &          $-$24 $\pm$          28 &              0 \\
  Right Upper Arm &            6 $\pm$           48 &          $-$12 $\pm$           38 &          $-$17 $\pm$            9 &              0 
   &           55 $\pm$         157 &           34 $\pm$          65 &           $-$6 $\pm$          33 &              7 \\
   Left Lower Arm &           $-$6 $\pm$           50 &           10 $\pm$           37 &          $-$61 $\pm$           13 &              3 
    &           21 $\pm$          67 &           24 $\pm$          44 &           18 $\pm$          20 &              1 \\
  Right Lower Arm &           11 $\pm$           57 &            8 $\pm$           37 &          $-$22 $\pm$           19 &              2 
   &           35 $\pm$          71 &           58 $\pm$          42 &           34 $\pm$          28 &             23 \\
   Left Upper Leg &           33 $\pm$           43 &           14 $\pm$           32 &          $-$30 $\pm$           10 &              0 
    &          $-$25 $\pm$          61 &           68 $\pm$          44 &            4 $\pm$           7 &              0 \\
  Right Upper Leg &          $-$46 $\pm$           43 &           $-$3 $\pm$           32 &          $-$44 $\pm$           15 &              0 
   &            0 $\pm$          71 &           11 $\pm$          47 &            1 $\pm$           8 &              0 \\
   Left Lower Leg &          $-$10 $\pm$           41 &           16 $\pm$           33 &          $-$25 $\pm$           20 &              0 
    &           34 $\pm$          57 &           34 $\pm$          37 &           29 $\pm$          25 &              0 \\
  Right Lower Leg &           15 $\pm$           40 &           14 $\pm$           33 &          $-$35 $\pm$           20 &              0 
   &           68 $\pm$         87 &           72 $\pm$          40 &           37 $\pm$          20 &              4 \\

	\midrule
Distance & \multicolumn{4}{c}{Human Body Part Segmentation} & \multicolumn{4}{c}{Human Pose Estimation}\\
          to Camera: &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
       5.5 m (Moving) & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
	\midrule
Head &           $-$7 $\pm$          45 &           18 $\pm$          54 &          $-$44 $\pm$          15 &              0
 &          $-$16 $\pm$          61 &           54  $\pm$         56 &          $-$87  $\pm$         28 &              0 \\
  Body &          $-$29 $\pm$          42 &            5 $\pm$          52 &         $-$27 $\pm$          10 &              0 
 &          $-$56  $\pm$          68 &           69  $\pm$          56 &            7  $\pm$          25 &              0 \\
 Left Upper Arm &          $-$69 $\pm$         126 &           36 $\pm$          45 &          $-$14 $\pm$          16 &              0
 &          $-$67  $\pm$         78 &           74  $\pm$          52 &          $-$11  $\pm$          32 &              0 \\
 Right Upper Arm &           $-$1 $\pm$          87 &           0 $\pm$          43 &          $-$36 $\pm$          12 &              1
 &          230  $\pm$         438 &           67  $\pm$         108 &           23  $\pm$          53 &             14 \\
 Left Lower Arm &          $-$42 $\pm$          94 &           25 $\pm$          44 &          $-$64 $\pm$          14 &             10
 &          $-$28  $\pm$          95 &           41  $\pm$          50 &           28  $\pm$         14 &              0 \\
 Right Lower Arm &          $-$11 $\pm$         119 &           14 $\pm$          44 &          $-$36 $\pm$          25 &             10 
 &          103  $\pm$         375 &           80  $\pm$          50 &           27  $\pm$         14 &             15 \\
 Left Upper Leg &          $-$20 $\pm$          60 &           24 $\pm$          42 &          $-$41 $\pm$          16 &              0
 &          $-$97  $\pm$          84 &           94  $\pm$          54 &           16  $\pm$          11 &              0 \\
 Right Upper Leg &          $-$95 $\pm$          73 &            7 $\pm$          43 &          $-$56 $\pm$          18 &              0
 &          $-$55  $\pm$          93 &           18  $\pm$          54 &           12  $\pm$          12 &              0 \\
 Left Lower Leg &          $-$56 $\pm$          56 &           23 $\pm$          44 &          $-$22 $\pm$          28 &              0
 &           $-$8  $\pm$          93 &           53  $\pm$          50 &           38  $\pm$          16 &              0 \\
  Right Lower Leg &          $-$43 $\pm$          57 &           17 $\pm$          44 &          $-$31 $\pm$          29 &              0
 &          100  $\pm$         282 &           85  $\pm$          52 &           33  $\pm$         29 &              4 \\

	\midrule
Distance & \multicolumn{4}{c}{Human Body Part Segmentation} & \multicolumn{4}{c}{Human Pose Estimation}\\
          to Camera: &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
 3.5 m (Gesticulation) & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
	\midrule
   Head &           21 $\pm$          55 &            2 $\pm$          28 &          $-$33 $\pm$          17 &               0
 &           11 $\pm$           55 &           21 $\pm$           30 &          $-$49 $\pm$           21 &              0 \\
  Body &            9$\pm$          50 &          $-$13 $\pm$          42 &          $-$17 $\pm$          11 &   0  
 &          $-$36 $\pm$          72 &           34 $\pm$           39 &          $-$11 $\pm$           21 &              0 \\
  Left Upper Arm &          $-$30 $\pm$          64 &           17 $\pm$          35 &          $-$17 $\pm$          27 &    0   
 &          $-$39 $\pm$          72 &           30 $\pm$           38 &          $-$29 $\pm$           24 &              0 \\
 Right Upper Arm &           23 $\pm$        155 &          $-$13 $\pm$         38 &          $-$27 $\pm$          27 &     0      
 &           59 $\pm$          261 &           24 $\pm$           50 &          $-$24 $\pm$           79 &              3 \\
  Left Lower Arm &          $-$19 $\pm$        76 &            7 $\pm$         44 &          $-$44 $\pm$         43 &      0   
&           19 $\pm$           88 &           19 $\pm$           49 &           13 $\pm$           40 &              5 \\
Right Lower Arm &          $-$20 $\pm$         165 &            2$\pm$          55 &          $-$13 $\pm$          78 &       0   
 &         $-$293 $\pm$          940 &           25 $\pm$          154 &            6 $\pm$          209 &             19 \\
  Left Upper Leg &           32 $\pm$         51 &            6 $\pm$          35 &          $-$19 $\pm$         19 &        0  
 &          $-$25 $\pm$           61 &           55 $\pm$           37 &            4 $\pm$           12 &              0 \\
  Right Upper Leg &          $-$63 $\pm$         79 &          $-$18 $\pm$         34 &          $-$27 $\pm$         20 &         0  
 &           $-$3 $\pm$           91 &           $-$7$\pm$           35 &            3 $\pm$           12 &              0 \\
  Left Lower Leg &            9 $\pm$         59 &           12 $\pm$         29 &          $-$35 $\pm$         17 &          0 
 &           27 $\pm$           60 &           18$\pm$           36 &           29 $\pm$           24 &              0 \\
 Right Lower Leg &           $-$3 $\pm$        75 &           $-$6$\pm$         31 &          $-$44 $\pm$         21 &           0 
 &           37 $\pm$           94 &           47 $\pm$           37 &           35 $\pm$           26 &              4 \\

	\midrule
Distance & \multicolumn{4}{c}{Human Body Part Segmentation} & \multicolumn{4}{c}{Human Pose Estimation}\\
          to Camera: &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed Identifications &  $\Delta$ x  &  $\Delta$ y  & $\Delta$ z  &  Failed~Identifications \\
   3.0 m (Lifting)  & [mm] & [mm] & [mm] & [$\%$] & [mm] & [mm] & [mm] & [$\%$]\\
	\midrule
Head &           38 $\pm$          51 &           12 $\pm$          81 &           $-$6 $\pm$        31 &              0
&           34 $\pm$            56 &           39 $\pm$            55 &          $-$57$\pm$            33 &              5 \\
  Body &          $-$67 $\pm$         60 &            3 $\pm$        95 &            2 $\pm$         34 &              0
 &          $-$32 $\pm$            68 &           51 $\pm$            68 &           23 $\pm$           31 &              0 \\
 Left Upper Arm &            1 $\pm$        99 &           39$\pm$        92 &          $-$23 $\pm$         31 &              0
 &          $-$31 $\pm$            79 &           34 $\pm$            68 &          $-$19$\pm$            28 &              1 \\
 Right Upper Arm &          151 $\pm$       155 &          $-$39$\pm$         113 &          $-$62$\pm$         51 &              3
 &          283 $\pm$           196 &           46 $\pm$           65 &          $-$11 $\pm$            31 &              6 \\
  Left Lower Arm &          $-$41 $\pm$        128 &           49 $\pm$         76 &          $-$49 $\pm$          33 &              0
 &           11 $\pm$            92 &           68 $\pm$           71 &          $-$10 $\pm$          33 &              3 \\
  Right Lower Arm &          $-$23 $\pm$        155 &          $-$37 $\pm$        97 &          $-$47 $\pm$          38 &              0 
 &           24 $\pm$           142 &           24 $\pm$            80 &          $-$11 $\pm$          38 &             11 \\
  Left Upper Leg &          $-$12 $\pm$        65 &           25 $\pm$        63 &          $-$41$\pm$         21 &              0
 &         $-$126 $\pm$           138 &           69 $\pm$            73 &            4 $\pm$           22 &              0 \\
 Right Upper Leg &          $-$54 $\pm$         96 &           $-$7 $\pm$          73 &          $-$55 $\pm$         23 &              0
 &          $-$42 $\pm$           175 &            7 $\pm$           69 &           0 $\pm$           27 &              3 \\
 Left Lower Leg &          $-$26 $\pm$         76 &           24 $\pm$         47 &          $-$21 $\pm$        24 &              0
 &           36 $\pm$            87 &           57 $\pm$            65 &           42 $\pm$           24 &              1 \\
 Right Lower Leg &          $-$18$\pm$      84 &           $-$8 $\pm$       54 &          $-$29 $\pm$        23 &              0 
 &           58 $\pm$           144 &           46$\pm$            65 &           37 $\pm$           27 &              3 \\

	\bottomrule
		\end{tabularx}
	\end{adjustwidth}
\end{table}
\unskip

%DIF > \input{MainMatter/Human_Robot_Interaction/plot_body_y_standing}

\begin{figure}[H]
\begin{tikzpicture}[scale=0.64]
\begin{groupplot}[group style={
        group name=whatever,
        group size=2 by 5,
        vertical sep=2cm,
        horizontal sep=4cm,
      },
      width=8cm,height=6cm,
      legend style={legend columns=2,fill=none,draw=none,anchor=center,align=center,  column sep=6pt},
    xlabel={Distance to Camera [m]},
    ylabel={$\Delta x$ [mm]},
    ymin=-200, ymax=200,
    legend style={at={(.5,0.9)},anchor=north east},
    grid=major,
    grid style={dashed,gray!30},
      ticklabel style={
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
      }
      ]
    \nextgroupplot[title={Head}
      ]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =y_Head, y error =Error_y_Head,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =y_Head, y error =Error_y_Head,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};

\draw [dashed, color=blue] (0,87) --(7,87);
\draw [dashed, color=blue] (0,-87) --(7,-87);
\draw [dashed, color=red] (0,131) --(7,131);
\draw [dashed, color=red] (0,-131) --(7,-131);

  \nextgroupplot[title={Body}]
  
\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =y_Body, y error =Error_y_Body,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =y_Body, y error =Error_y_Body,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,87) --(7,87);
\draw [dashed, color=blue] (0,-87) --(7,-87);
\draw [dashed, color=red] (0,131) --(7,131);
\draw [dashed, color=red] (0,-131) --(7,-131);

\newline

\nextgroupplot[title={Left Upper Arm}]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =y_Upper_Arm_Left, y error =Error_y_Upper_Arm_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =y_Upper_Arm_Left, y error =Error_y_Upper_Arm_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,87) --(7,87);
\draw [dashed, color=blue] (0,-87) --(7,-87);
\draw [dashed, color=red] (0,131) --(7,131);
\draw [dashed, color=red] (0,-131) --(7,-131);

\nextgroupplot[title={Right Upper Arm},ymin=-200, ymax=500]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =y_Upper_Arm_Right, y error =Error_y_Upper_Arm_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =y_Upper_Arm_Right, y error =Error_y_Upper_Arm_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,87) --(7,87);
\draw [dashed, color=blue] (0,-87) --(7,-87);
\draw [dashed, color=red] (0,131) --(7,131);
\draw [dashed, color=red] (0,-131) --(7,-131);

\nextgroupplot[title={Left Lower Arm}]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =y_Lower_Arm_Left, y error =Error_y_Lower_Arm_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =y_Lower_Arm_Left, y error =Error_y_Lower_Arm_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,87) --(7,87);
\draw [dashed, color=blue] (0,-87) --(7,-87);
\draw [dashed, color=red] (0,131) --(7,131);
\draw [dashed, color=red] (0,-131) --(7,-131);

\nextgroupplot[title={Right Lower Arm}]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =y_Lower_Arm_Right, y error =Error_y_Lower_Arm_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =y_Lower_Arm_Right, y error =Error_y_Lower_Arm_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,87) --(7,87);
\draw [dashed, color=blue] (0,-87) --(7,-87);
\draw [dashed, color=red] (0,131) --(7,131);
\draw [dashed, color=red] (0,-131) --(7,-131);

\nextgroupplot[title={Left Upper Leg}]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =y_Upper_Leg_Left, y error =Error_y_Upper_Leg_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =y_Upper_Leg_Left, y error =Error_y_Upper_Leg_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,87) --(7,87);
\draw [dashed, color=blue] (0,-87) --(7,-87);
\draw [dashed, color=red] (0,131) --(7,131);
\draw [dashed, color=red] (0,-131) --(7,-131);

\nextgroupplot[title={Right Upper Leg}]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =y_Upper_Leg_Right, y error =Error_y_Upper_Leg_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =y_Upper_Leg_Right, y error =Error_y_Upper_Leg_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,87) --(7,87);
\draw [dashed, color=blue] (0,-87) --(7,-87);
\draw [dashed, color=red] (0,131) --(7,131);
\draw [dashed, color=red] (0,-131) --(7,-131);

\nextgroupplot[title={Left Lower Leg},
      legend entries={Human Body Part Segmentation, Human Pose Estimation},
      legend to name=named]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =y_Lower_Leg_Left, y error =Error_y_Lower_Leg_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =y_Lower_Leg_Left, y error =Error_y_Lower_Leg_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,87) --(7,87);
\draw [dashed, color=blue] (0,-87) --(7,-87);
\draw [dashed, color=red] (0,131) --(7,131);
\draw [dashed, color=red] (0,-131) --(7,-131);

\nextgroupplot[title={Right Lower Leg}]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =y_Lower_Leg_Right, y error =Error_y_Lower_Leg_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 % \addlegendentry{Human Body Part Segmentation}
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =y_Lower_Leg_Right, y error =Error_y_Lower_Leg_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
%\addlegendentry{Human Pose Estimation}
\draw [dashed, color=blue] (0,87) --(7,87);
\draw [dashed, color=blue] (0,-87) --(7,-87);
% \addlegendentry{Human Body Part Segmentation}
\draw [dashed, color=red] (0,131) --(7,131);
\draw [dashed, color=red] (0,-131) --(7,-131);

  \end{groupplot}
  \path (whatever c1r1.south) -- node[shift={(0,-17.5)}] {\ref{named}} (whatever c2r1.south);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.64]
\begin{groupplot}[group style={
        group name=Delta_y,
        group size=2 by 5,
        vertical sep=2cm,
        horizontal sep=4cm,
      },
      width=8cm,height=6cm,
      legend style={legend columns=2,fill=none,draw=none,anchor=center,align=center,  column sep=6pt},
    xlabel={Distance to Camera [m]},
    ylabel={$\Delta y$ [mm]},
    ymin=-200, ymax=200,
    legend style={at={(.5,0.9)},anchor=north east},
    grid=major,
    grid style={dashed,gray!30},
      ticklabel style={
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
      }
      ]
    \nextgroupplot[title={Head}
      ]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =z_Head, y error =Error_z_Head,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =z_Head, y error =Error_z_Head,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};

\draw [dashed, color=blue] (0,71) --(7,71);
\draw [dashed, color=blue] (0,-71) --(7,-71);
\draw [dashed, color=red] (0,57) --(7,57);
\draw [dashed, color=red] (0,-57) --(7,-57);

  \nextgroupplot[title={Body}]
  
\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =z_Body, y error =Error_z_Body,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =z_Body, y error =Error_z_Body,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,71) --(7,71);
\draw [dashed, color=blue] (0,-71) --(7,-71);
\draw [dashed, color=red] (0,57) --(7,57);
\draw [dashed, color=red] (0,-57) --(7,-57);

\newline

\nextgroupplot[title={Left Upper Arm}]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =z_Upper_Arm_Left, y error =Error_z_Upper_Arm_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =z_Upper_Arm_Left, y error =Error_z_Upper_Arm_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,71) --(7,71);
\draw [dashed, color=blue] (0,-71) --(7,-71);
\draw [dashed, color=red] (0,57) --(7,57);
\draw [dashed, color=red] (0,-57) --(7,-57);

\nextgroupplot[title={Right Upper Arm}]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =z_Upper_Arm_Right, y error =Error_z_Upper_Arm_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =z_Upper_Arm_Right, y error =Error_z_Upper_Arm_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,71) --(7,71);
\draw [dashed, color=blue] (0,-71) --(7,-71);
\draw [dashed, color=red] (0,57) --(7,57);
\draw [dashed, color=red] (0,-57) --(7,-57);

\nextgroupplot[title={Left Lower Arm}]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =z_Lower_Arm_Left, y error =Error_z_Lower_Arm_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =z_Lower_Arm_Left, y error =Error_z_Lower_Arm_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,71) --(7,71);
\draw [dashed, color=blue] (0,-71) --(7,-71);
\draw [dashed, color=red] (0,57) --(7,57);
\draw [dashed, color=red] (0,-57) --(7,-57);

\nextgroupplot[title={Right Lower Arm}]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =z_Lower_Arm_Right, y error =Error_z_Lower_Arm_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =z_Lower_Arm_Right, y error =Error_z_Lower_Arm_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,71) --(7,71);
\draw [dashed, color=blue] (0,-71) --(7,-71);
\draw [dashed, color=red] (0,57) --(7,57);
\draw [dashed, color=red] (0,-57) --(7,-57);

\nextgroupplot[title={Left Upper Leg}]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =z_Upper_Leg_Left, y error =Error_z_Upper_Leg_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =z_Upper_Leg_Left, y error =Error_z_Upper_Leg_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,71) --(7,71);
\draw [dashed, color=blue] (0,-71) --(7,-71);
\draw [dashed, color=red] (0,57) --(7,57);
\draw [dashed, color=red] (0,-57) --(7,-57);

\nextgroupplot[title={Right Upper Leg}]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =z_Upper_Leg_Right, y error =Error_z_Upper_Leg_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =z_Upper_Leg_Right, y error =Error_z_Upper_Leg_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,71) --(7,71);
\draw [dashed, color=blue] (0,-71) --(7,-71);
\draw [dashed, color=red] (0,57) --(7,57);
\draw [dashed, color=red] (0,-57) --(7,-57);

\nextgroupplot[title={Left Lower Leg},
      legend entries={Human Body Part Segmentation, Human Pose Estimation},
      legend to name=named]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =z_Lower_Leg_Left, y error =Error_z_Lower_Leg_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =z_Lower_Leg_Left, y error =Error_z_Lower_Leg_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,71) --(7,71);
\draw [dashed, color=blue] (0,-71) --(7,-71);
\draw [dashed, color=red] (0,57) --(7,57);
\draw [dashed, color=red] (0,-57) --(7,-57);

\nextgroupplot[title={Right Lower Leg}]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =z_Lower_Leg_Right, y error =Error_z_Lower_Leg_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 % \addlegendentry{Human Body Part Segmentation}
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =z_Lower_Leg_Right, y error =Error_z_Lower_Leg_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
%\addlegendentry{Human Pose Estimation}
\draw [dashed, color=blue] (0,71) --(7,71);
\draw [dashed, color=blue] (0,-71) --(7,-71);
% \addlegendentry{Human Body Part Segmentation}
\draw [dashed, color=red] (0,57) --(7,57);
\draw [dashed, color=red] (0,-57) --(7,-57);
  \end{groupplot}
  \path (Delta_y c1r1.south) -- node[shift={(0,-17.5)}] {\ref{named}} (Delta_y c2r1.south);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.64]
\begin{groupplot}[group style={
        group name=Delta_z,
        group size=2 by 5,
        vertical sep=2cm,
        horizontal sep=4cm,
      },
      width=8cm,height=6cm,
      legend style={legend columns=2,fill=none,draw=none,anchor=center,align=center,  column sep=6pt},
    xlabel={Distance to Camera [m]},
    ylabel={$\Delta z$ [mm]},
    ymin=-300, ymax=300,
    legend style={at={(.5,0.9)},anchor=north east},
    grid=major,
    grid style={dashed,gray!30},
      ticklabel style={
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
      }
      ]
    \nextgroupplot[title={Head},ymax=900
      ]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =x_Head, y error =Error_x_Head,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =x_Head, y error =Error_x_Head,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};

\draw [dashed, color=blue] (0,151) --(7,151);
\draw [dashed, color=blue] (0,-151) --(7,-151);
\draw [dashed, color=red] (0,206) --(7,206);
\draw [dashed, color=red] (0,-206) --(7,-206);

  \nextgroupplot[title={Body},ymax=700]
  
\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =x_Body, y error =Error_x_Body,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =x_Body, y error =Error_x_Body,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,151) --(7,151);
\draw [dashed, color=blue] (0,-151) --(7,-151);
\draw [dashed, color=red] (0,206) --(7,206);
\draw [dashed, color=red] (0,-206) --(7,-206);

\newline

\nextgroupplot[title={Left Upper Arm},ymax=300]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =x_Upper_Arm_Left, y error =Error_x_Upper_Arm_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =x_Upper_Arm_Left, y error =Error_x_Upper_Arm_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,151) --(7,151);
\draw [dashed, color=blue] (0,-151) --(7,-151);
\draw [dashed, color=red] (0,206) --(7,206);
\draw [dashed, color=red] (0,-206) --(7,-206);

\nextgroupplot[title={Right Upper Arm},ymax=1500]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =x_Upper_Arm_Right, y error =Error_x_Upper_Arm_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =x_Upper_Arm_Right, y error =Error_x_Upper_Arm_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,151) --(7,151);
\draw [dashed, color=blue] (0,-151) --(7,-151);
\draw [dashed, color=red] (0,206) --(7,206);
\draw [dashed, color=red] (0,-206) --(7,-206);

\nextgroupplot[title={Left Lower Arm},ymax=300]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =x_Lower_Arm_Left, y error =Error_x_Lower_Arm_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =x_Lower_Arm_Left, y error =Error_x_Lower_Arm_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,151) --(7,151);
\draw [dashed, color=blue] (0,-151) --(7,-151);
\draw [dashed, color=red] (0,206) --(7,206);
\draw [dashed, color=red] (0,-206) --(7,-206);

\nextgroupplot[title={Right Lower Arm},ymax=400]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =x_Lower_Arm_Right, y error =Error_x_Lower_Arm_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =x_Lower_Arm_Right, y error =Error_x_Lower_Arm_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,151) --(7,151);
\draw [dashed, color=blue] (0,-151) --(7,-151);
\draw [dashed, color=red] (0,206) --(7,206);
\draw [dashed, color=red] (0,-206) --(7,-206);

\nextgroupplot[title={Left Upper Leg},ymax=300]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =x_Upper_Leg_Left, y error =Error_x_Upper_Leg_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =x_Upper_Leg_Left, y error =Error_x_Upper_Leg_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,151) --(7,151);
\draw [dashed, color=blue] (0,-151) --(7,-151);
\draw [dashed, color=red] (0,206) --(7,206);
\draw [dashed, color=red] (0,-206) --(7,-206);

\nextgroupplot[title={Right Upper Leg},ymax=300]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =x_Upper_Leg_Right, y error =Error_x_Upper_Leg_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =x_Upper_Leg_Right, y error =Error_x_Upper_Leg_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,151) --(7,151);
\draw [dashed, color=blue] (0,-151) --(7,-151);
\draw [dashed, color=red] (0,206) --(7,206);
\draw [dashed, color=red] (0,-206) --(7,-206);

\nextgroupplot[title={Left Lower Leg},ymax=300,
      legend entries={Human Body Part Segmentation, Human Pose Estimation},
      legend to name=named]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =x_Lower_Leg_Left, y error =Error_x_Lower_Leg_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =x_Lower_Leg_Left, y error =Error_x_Lower_Leg_Left,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
\draw [dashed, color=blue] (0,151) --(7,151);
\draw [dashed, color=blue] (0,-151) --(7,-151);
\draw [dashed, color=red] (0,206) --(7,206);
\draw [dashed, color=red] (0,-206) --(7,-206);

\nextgroupplot[title={Right Lower Leg},ymax=450]

\addplot [color=blue, only marks, mark=o,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =x_Lower_Leg_Right, y error =Error_x_Lower_Leg_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Segmentation_Standing_Still.csv};
 % \addlegendentry{Human Body Part Segmentation}
 \addplot [color=red, only marks, mark=x,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =Distance, y =x_Lower_Leg_Right, y error =Error_x_Lower_Leg_Right,col sep=comma, ignore chars="]{CSV/Human_Body_Pose_Standing_Still.csv};
%\addlegendentry{Human Pose Estimation}
\draw [dashed, color=blue] (0,151) --(7,151);
\draw [dashed, color=blue] (0,-151) --(7,-151);
% \addlegendentry{Human Body Part Segmentation}
\draw [dashed, color=red] (0,206) --(7,206);
\draw [dashed, color=red] (0,-206) --(7,-206);
  \end{groupplot}
  \path (Delta_z c1r1.south) -- node[shift={(0,-17.5)}] {\ref{named}} (Delta_z c2r1.south);
\end{tikzpicture}
